A refined nonlinear least-squares method for the rational approximation problem

The adaptive Antoulas-Anderson (AAA) algorithm for rational approximation is a widely used method for the efficient construction of highly accurate rational approximations to given data. While AAA can often produce rational approximations accurate to any prescribed tolerance, these approximations may have degrees larger than what is actually required to meet the given tolerance. In this work, we consider the adaptive construction of interpolating rational approximations while aiming for the smallest feasible degree to satisfy a given error tolerance. To this end, we introduce refinement approaches to the linear least-squares step of the classical AAA algorithm that aim to minimize the true nonlinear least-squares error with respect to the given data. Furthermore, we theoretically analyze the derived approaches in terms of the corresponding gradients from the resulting minimization problems and use these insights to propose a new greedy framework that ensures monotonic error convergence. Numerical examples from function approximation and model order reduction verify the effectiveness of the proposed algorithm to construct accurate rational approximations of small degrees.

==> graphicsPaper/AbsSin_converge.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/genericFuns_conv_f1.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 0,
    xmax               = 50,
    ymin               = 1e-4,
    ymax               = 2e+2,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {degree $k$},
    ylabel             = {normalized $\ltwo$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge] table[x = iter, y = NLAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/AbsSin_plot.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/genericFuns_eval_f1.csv}\tableRESP

  \begin{axis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = -1,
    xmax               = 1,
    ymin               = -0.1,
    ymax               = 1.1,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {$x$},
    ylabel             = {$r(x)$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[AAAAResponse] table[x = mu, y = NLAAA]{\tableRESP};
  \end{axis}
\end{tikzpicture}

==> graphicsPaper/ISS_conv_L2.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/ISS_convergence_L2.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 100,
    ymin               = 1e-3,
    ymax               = 3e+1,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {normalized $\ltwo$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge, mark repeat = {5}] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge, mark repeat = {5}] table[x = iter, y = AAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/ISS_conv_Linf.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/ISS_convergence_Linf.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 100,
    ymin               = 4e-4,
    ymax               = 2e+0,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {normalized $\linf$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge, mark repeat = {5}] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge, mark repeat = {5}] table[x = iter, y = AAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/ISS_freqPlot.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/ISS_frequencyResponse.csv}\tableRESP

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 1e-1,
    xmax               = 1e+3,
    % ymin               = 9e-7,
    % ymax               = 5e-3,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {magnitude $\lvert H(\omega \imunit) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[AAAAResponse] table[x = mu, y = AAAA]{\tableRESP};
  \end{loglogaxis}
\end{tikzpicture}


==> graphicsPaper/ISS_freqPlot_wide.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/ISS_frequencyResponse.csv}\tableRESP

  \begin{loglogaxis}[
    scale only axis,
    width              = .85\linewidth,
    height             = .2\linewidth,
    xmin               = 1e-1,
    xmax               = 1e+3,
    ymin               = 1e-7,
    ymax               = 3e-2,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {magnitude $\lvert r(\omega \imunit) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[AAAAResponse] table[x = mu, y = AAAA]{\tableRESP};
  \end{loglogaxis}
\end{tikzpicture}


==> graphicsPaper/LegendConvIntro.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 1cm,
    height = 1cm,
    xmin   = 0,
    xmax   = 1,
    ymin   = 0,
    ymax   = 1,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}}
  ]
  
    \addlegendimage{AAAConverge} coordinates {(0, 0)};
    \addlegendentry{\AAA}

    \addlegendimage{AAAAConverge}
    \addlegendentry{\AAAA}
  \end{axis}
\end{tikzpicture}

==> graphicsPaper/LegendResults.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 1cm,
    height = 1cm,
    xmin   = 0,
    xmax   = 1,
    ymin   = 0,
    ymax   = 1,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.0cm}}
  ]
    \addlegendimage{trueData} coordinates {(0, 0)};
    \addlegendentry{data\phantom{Pp}}

    \addlegendimage{AAAConverge}
    \addlegendentry{/}
    \addlegendimage{AAAResponse}
    \addlegendentry{\AAA{}\phantom{Pp}}

    \addlegendimage{AAAAConverge}
    \addlegendentry{/}
    \addlegendimage{AAAAResponse}
    \addlegendentry{\AAAA}
  \end{axis}
\end{tikzpicture}

==> graphicsPaper/VibePlate_conv_L2.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/VibePlate_convergence_L2.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 60,
    ymin               = 1e-3,
    ymax               = 1e+2,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {normalized $\ltwo$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge] table[x = iter, y = AAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/VibePlate_conv_Linf.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/VibePlate_convergence_Linf.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 60,
    ymin               = 2e-4,
    ymax               = 1e+2,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {normalized $\linf$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge] table[x = iter, y = AAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/VibePlate_freqPlot_wide.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/VibePlate_frequencyResponse.csv}\tableRESP

  \begin{semilogyaxis}[
    scale only axis,
    width              = .85\linewidth,
    height             = .2\linewidth,
    xmin               = 6.283185307179586,
    xmax               = 1.570796326794896e+3,
    ymin               = 1e-7,
    ymax               = 2e-4,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {magnitude $\lvert r(\omega \imunit) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[AAAAResponse] table[x = mu, y = AAAA]{\tableRESP};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphicsPaper/absX.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/introEx_h.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 23,
    ymin               = 1e-8,
    ymax               = 1e+2,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {degree $k$},
    ylabel             = {normalized $\ltwo$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge] table[x = iter, y = AAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/absXDenom.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/introEx_denom_h.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = -1.1,
    xmax               = 1.1,
    ymin               = 4e-1,
    ymax               = 3e+2,
    xminorticks        = false,
    yminorticks        = false,
    scaled x ticks     = false,
    xlabel             = {$x$},
    ylabel             = {$\lvert d(x) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge, mark repeat = {20}] table[x = mu, y = denom]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/reluX.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/introEx_g.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 23,
    ymin               = 1e-7,
    ymax               = 1e+2,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {degree $k$},
    ylabel             = {normalized $\ltwo$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge] table[x = iter, y = AAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/reluXDenom.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/introEx_denom_g.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = -1.1,
    xmax               = 1.1,
    ymin               = 1e-13,
    ymax               = 1e+3,
    xminorticks        = false,
    yminorticks        = false,
    scaled x ticks     = false,
    xlabel             = {$x$},
    ylabel             = {$\lvert d(x) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge, mark repeat = {20}] table[x = mu, y = denom]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/triWave_converge.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/genericFuns_conv_f2.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 0,
    xmax               = 50,
    ymin               = 5e-3,
    ymax               = 6e+1,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {degree $k$},
    ylabel             = {normalized $\ltwo$ error},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = iter, y = AAA]{\tableERR};
    \addplot[AAAAConverge] table[x = iter, y = NLAAA]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphicsPaper/triWave_plot.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphicsPaper/data/genericFuns_eval_f2.csv}\tableRESP

  \begin{axis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = -1,
    xmax               = 1,
    ymin               = -0.1,
    ymax               = 1.1,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {$x$},
    ylabel             = {$r(x)$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[AAAAResponse] table[x = mu, y = NLAAA]{\tableRESP};
  \end{axis}
\end{tikzpicture}
